Tight Bound for the Number of Distinct Palindromes in a Tree

For an undirected tree with $n$ edges labelled by single letters, we consider its substrings, which are labels of the simple paths between pairs of nodes. We prove that there are $O(n^{1.5})$ different palindromic substrings. This solves an open problem of Brlek, Lafreni\`ere, and Proven\c{c}al (DLT 2015), who gave a matching lower-bound construction. Hence, we settle the tight bound of $\Theta(n^{1.5})$ for the maximum palindromic complexity of trees. For standard strings, i.e., for paths, the palindromic complexity is $n+1$. We also propose $O(n^{1.5} \log{n})$-time algorithm for reporting all distinct palindromes in an undirected tree with $n$ edges.

==> _fig_alg_double_tree.tex <==
\begin{tikzpicture}[
    scale=0.85,
    dot/.style={draw,circle,minimum size=2mm,inner sep=0pt,outer sep=0pt,fill=black},
    leftArr/.style={latex-,thick},
    rightArr/.style={-latex,thick}
  ]
  
  \begin{scope}
  \node (r) [circle, draw, fill=gray!50!white] at (0,0) {$r$};
  \node (a) [dot] at (-1,1) {};
  \node (a1) [dot] at (-2,1.5) {};
  \node (a2) [dot] at (-2,0.5) {};
  \node (a3) [dot] at (-3,1.5) {};
  \node (a4) [dot] at (-4,1.5) {};
  \node (b) [dot] at (-1,-1) {};
  
  \draw (r)--(a) node[midway,above] {$a$};
  \draw (r)--(b) node[midway,above] {$b$};
  \draw (a)--(a1) node[midway,above] {$a$};
  \draw (a)--(a2) node[midway,below] {$b$};
  \draw (a1)--(a3) node[midway,above] {$a$};
  \draw (a3)--(a4) node[midway,above] {$b$};
  
  \draw[dotted] (1,2)--(1,-2);
  \end{scope}
  
  \begin{scope}[xshift=6cm]
  \node (lr) [circle, draw, fill=gray!50!white] at (0,0) {$r$};
  \node (la) [dot] at (-1,1) {};
  \node (la1) [dot] at (-2,1.5) {};
  \node (la2) [dot] at (-2,0.5) {};
  \node (la3) [dot] at (-3,1.5) {};
  \node (la4) [dot] at (-4,1.5) {};
  \node (lb) [dot] at (-1,-1) {};
  \node (ra) [dot] at (1,1) {};
  \node (ra1) [dot] at (2,1.5) {};
  \node (ra2) [dot] at (2,0.5) {};
  \node (ra3) [dot] at (3,1.5) {};
  \node (ra4) [dot] at (4,1.5) {};
  \node (rb) [dot] at (1,-1) {};
  
  \draw[leftArr] (lr)--(la) node[midway,above] {$a$};
  \draw[leftArr] (lr)--(lb) node[midway,above] {$b$};
  \draw[leftArr] (la)--(la1) node[midway,above] {$a$};
  \draw[leftArr] (la)--(la2) node[midway,below] {$b$};
  \draw[leftArr] (la1)--(la3) node[midway,above] {$a$};
  \draw[leftArr] (la3)--(la4) node[midway,above] {$b$};
  \draw[rightArr] (lr)--(ra) node[midway,above] {$a$};
  \draw[rightArr] (lr)--(rb) node[midway,above] {$b$};
  \draw[rightArr] (ra)--(ra1) node[midway,above] {$a$};
  \draw[rightArr] (ra)--(ra2) node[midway,below] {$b$};
  \draw[rightArr] (ra1)--(ra3) node[midway,above] {$a$};
  \draw[rightArr] (ra3)--(ra4) node[midway,above] {$b$};
  \end{scope}
  
  
  \end{tikzpicture}

==> _fig_example_marked.tex <==
\begin{tikzpicture}
    \input{_fig_example.tex}

    \tikzstyle{stgreen} = [draw, circle, fill=black, minimum size = 6pt, inner sep = 0 pt, color=green!50!black]
    \tikzstyle{lgreen} = [draw, ultra thick, color=green!50!black]

    \node[stred] at (n7) {};
    \node[stred] at (n4) {};
    \node[stred] at (n2) {};
    \draw[lred] (n7)--(n6)--(n4)--(n2);

    \node[stgreen] at (n1) {};
    \node[stgreen] at (n3) {};
    \node[stgreen] at (n8) {};
    \node[stgreen] at (n12) {};
    \node[stgreen] at (n13) {};
    \draw[lgreen] (n1)--(n3)--(n6)--(n8)--(n12)--(n13);


\end{tikzpicture}
